Mechanical Comparison of Arrangement Strategies for Topological Interlocking Assemblies

Topological Interlocking assemblies are arrangements of blocks kinematically constrained by a fixed frame, such that all rigid body motions of each block are constrained only by its permanent contact with other blocks and the frame. In the literature several blocks are introduced that can be arranged into different interlocking assemblies. In this study we investigate the influence of arrangement on the overall structural behaviour of the resulting interlocking assemblies. This is performed using the Versatile Block, as it can be arranged in three different doubly periodic ways given by wallpaper symmetries. Our focus lies on the load transfer mechanisms from the assembly onto the frame. For fast a priori evaluation of the assemblies we introduce a combinatorial model called Interlocking Flows. To investigate our assemblies from a mechanical point of view we conduct several finite element studies. These reveal a strong influence of arrangement on the structural behaviour, for instance, an impact on both the point and amount of maximum deflection. The results of the finite element analysis are in very good agreement with the predictions of the Interlocking Flow model. Our source code, data and examples are available under https://doi.org/10.5281/zenodo.10246034.

==> images/combinatorial_evaluation/flow_initial.tex <==
\begin{tikzpicture}
  \matrix (m) [matrix of math nodes,
    nodes in empty cells,
    row sep=-\pgflinewidth,
    column sep=-\pgflinewidth,
    nodes={draw, minimum size=1cm, anchor=center, inner sep=0pt, font=\large}
  ] {
    |[red]|0 & |[red]|0 & |[red]|0 & |[red]|0 & |[red]|0 & |[red]|0 & |[red]|0 & |[red]|0 & |[red]|0 & |[red]|0 \\
    |[red]|0 & |[black]|1 & |[black]|1 & |[black]|1 & |[black]|1 & |[black]|1 & |[black]|1 & |[black]|1 & |[black]|1 & |[red]|0 \\
   |[red]|0 & |[black]|1 & |[black]|1 & |[black]|1 & |[black]|1 & |[black]|1 & |[black]|1 & |[black]|1 & |[black]|1 & |[red]|0 \\
   |[red]|0 & |[black]|1 & |[black]|1 & |[black]|1 & |[black]|1 & |[black]|1 & |[black]|1 & |[black]|1 & |[black]|1 & |[red]|0 \\
    |[red]|0 & |[black]|1 & |[black]|1 & |[black]|1 & |[black]|1 & |[black]|1 & |[black]|1 & |[black]|1 & |[black]|1 & |[red]|0 \\
    |[red]|0 & |[black]|1 & |[black]|1 & |[black]|1 & |[black]|1 & |[black]|1 & |[black]|1 & |[black]|1 & |[black]|1 & |[red]|0 \\
    |[red]|0 & |[black]|1 & |[black]|1 & |[black]|1 & |[black]|1 & |[black]|1 & |[black]|1 & |[black]|1 & |[black]|1 & |[red]|0 \\
    |[red]|0 & |[black]|1 & |[black]|1 & |[black]|1 & |[black]|1 & |[black]|1 & |[black]|1 & |[black]|1 & |[black]|1 & |[red]|0 \\
    |[red]|0 & |[black]|1 & |[black]|1 & |[black]|1 & |[black]|1 & |[black]|1 & |[black]|1 & |[black]|1 & |[black]|1 & |[red]|0 \\
    |[red]|0 & |[red]|0 & |[red]|0 & |[red]|0 & |[red]|0 & |[red]|0 & |[red]|0 & |[red]|0 & |[red]|0 & |[red]|0 \\
  };
\end{tikzpicture}


==> images/combinatorial_evaluation/limit_p1.tex <==
\begin{tikzpicture}
  \matrix (m) [matrix of math nodes,
    nodes in empty cells,
    row sep=-\pgflinewidth,
    column sep=-\pgflinewidth,
    nodes={draw, minimum size=1cm, anchor=center, inner sep=0pt, font=\large}
  ] {
    |[red]|0 & |[red]|6.43 & |[red]|5.93 & |[red]|5.32 & |[red]|4.61 & |[red]|3.81 & |[red]|2.92 & |[red]|1.98 & |[red]|1.00 & |[red]|0 \\
    |[red]|6.43 & |[black]|0 & |[black]|0 & |[black]|0 & |[black]|0 & |[black]|0 & |[black]|0 & |[black]|0 & |[black]|0 & |[red]|0 \\
    |[red]|5.93 & |[black]|0 & |[black]|0 & |[black]|0 & |[black]|0 & |[black]|0 & |[black]|0 & |[black]|0 & |[black]|0 & |[red]|0 \\
    |[red]|5.32 & |[black]|0 & |[black]|0 & |[black]|0 & |[black]|0 & |[black]|0 & |[black]|0 & |[black]|0 & |[black]|0 & |[red]|0 \\
    |[red]|4.61 & |[black]|0 & |[black]|0 & |[black]|0 & |[black]|0 & |[black]|0 & |[black]|0 & |[black]|0 & |[black]|0 & |[red]|0 \\
    |[red]|3.81 & |[black]|0 & |[black]|0 & |[black]|0 & |[black]|0 & |[black]|0 & |[black]|0 & |[black]|0 & |[black]|0 & |[red]|0 \\
    |[red]|2.92 & |[black]|0 & |[black]|0 & |[black]|0 & |[black]|0 & |[black]|0 & |[black]|0 & |[black]|0 & |[black]|0 & |[red]|0 \\
    |[red]|1.98 & |[black]|0 & |[black]|0 & |[black]|0 & |[black]|0 & |[black]|0 & |[black]|0 & |[black]|0 & |[black]|0 & |[red]|0 \\
    |[red]|1.00 & |[black]|0 & |[black]|0 & |[black]|0 & |[black]|0 & |[black]|0 & |[black]|0 & |[black]|0 & |[black]|0 & |[red]|0 \\
    |[red]|0 & |[red]|0 & |[red]|0 & |[red]|0 & |[red]|0 & |[red]|0 & |[red]|0 & |[red]|0 & |[red]|0 & |[red]|0 \\
  };
\end{tikzpicture}


==> images/combinatorial_evaluation/limit_p4.tex <==
\begin{tikzpicture}
  \matrix (m) [matrix of math nodes,
    nodes in empty cells,
    row sep=-\pgflinewidth,
    column sep=-\pgflinewidth,
    nodes={draw, minimum size=1cm, anchor=center, inner sep=0pt, font=\large}
  ] {
    |[red]|0 & |[red]|2.58 & |[red]|0 & |[red]|4.38 & |[red]|0 & |[red]|4.88 & |[red]|0 & |[red]|4.16 & |[red]|0 & |[red]|0 \\
    |[red]|0 & |[black]|0 & |[black]|0 & |[black]|0 & |[black]|0 & |[black]|0 & |[black]|0 & |[black]|0 & |[black]|0 & |[red]|2.58 \\
    |[red]|4.16 & |[black]|0 & |[black]|0 & |[black]|0 & |[black]|0 & |[black]|0 & |[black]|0 & |[black]|0 & |[black]|0 & |[red]|0 \\
    |[red]|0 & |[black]|0 & |[black]|0 & |[black]|0 & |[black]|0 & |[black]|0 & |[black]|0 & |[black]|0 & |[black]|0 & |[red]|4.38 \\
    |[red]|4.88 & |[black]|0 & |[black]|0 & |[black]|0 & |[black]|0 & |[black]|0 & |[black]|0 & |[black]|0 & |[black]|0 & |[red]|0 \\
    |[red]|0 & |[black]|0 & |[black]|0 & |[black]|0 & |[black]|0 & |[black]|0 & |[black]|0 & |[black]|0 & |[black]|0 & |[red]|4.88 \\
    |[red]|4.38 & |[black]|0 & |[black]|0 & |[black]|0 & |[black]|0 & |[black]|0 & |[black]|0 & |[black]|0 & |[black]|0 & |[red]|0 \\
    |[red]|0 & |[black]|0 & |[black]|0 & |[black]|0 & |[black]|0 & |[black]|0 & |[black]|0 & |[black]|0 & |[black]|0 & |[red]|4.16 \\
    |[red]|2.58 & |[black]|0 & |[black]|0 & |[black]|0 & |[black]|0 & |[black]|0 & |[black]|0 & |[black]|0 & |[black]|0 & |[red]|0 \\
    |[red]|0 & |[red]|0 & |[red]|4.16 & |[red]|0 & |[red]|4.88 & |[red]|0 & |[red]|4.38 & |[red]|0 & |[red]|2.58 & |[red]|0 \\
  };
\end{tikzpicture}


==> images/combinatorial_evaluation/limit_pg.tex <==
\begin{tikzpicture}
  \matrix (m) [matrix of math nodes,
    nodes in empty cells,
    row sep=-\pgflinewidth,
    column sep=-\pgflinewidth,
    nodes={draw, minimum size=1cm, anchor=center, inner sep=0pt, font=\large}
  ] {
    |[red]|0 & |[red]|4.44 & |[red]|0 & |[red]|3.71 & |[red]|0 & |[red]|2.82 & |[red]|0 & |[red]|1.66 & |[red]|0 & |[red]|0 \\
    |[red]|4.44 & |[black]|0 & |[black]|0 & |[black]|0 & |[black]|0 & |[black]|0 & |[black]|0 & |[black]|0 & |[black]|0 & |[red]|0 \\
    |[red]|5.52 & |[black]|0 & |[black]|0 & |[black]|0 & |[black]|0 & |[black]|0 & |[black]|0 & |[black]|0 & |[black]|0 & |[red]|0 \\
    |[red]|6.10 & |[black]|0 & |[black]|0 & |[black]|0 & |[black]|0 & |[black]|0 & |[black]|0 & |[black]|0 & |[black]|0 & |[red]|0 \\
    |[red]|6.27 & |[black]|0 & |[black]|0 & |[black]|0 & |[black]|0 & |[black]|0 & |[black]|0 & |[black]|0 & |[black]|0 & |[red]|0 \\
    |[red]|6.05 & |[black]|0 & |[black]|0 & |[black]|0 & |[black]|0 & |[black]|0 & |[black]|0 & |[black]|0 & |[black]|0 & |[red]|0 \\
    |[red]|5.42 & |[black]|0 & |[black]|0 & |[black]|0 & |[black]|0 & |[black]|0 & |[black]|0 & |[black]|0 & |[black]|0 & |[red]|0 \\
    |[red]|4.30 & |[black]|0 & |[black]|0 & |[black]|0 & |[black]|0 & |[black]|0 & |[black]|0 & |[black]|0 & |[black]|0 & |[red]|0 \\
    |[red]|2.55 & |[black]|0 & |[black]|0 & |[black]|0 & |[black]|0 & |[black]|0 & |[black]|0 & |[black]|0 & |[black]|0 & |[red]|0 \\
    |[red]|0 & |[red]|0 & |[red]|4.10 & |[red]|0 & |[red]|3.31 & |[red]|0 & |[red]|2.31 & |[red]|0 & |[red]|1.00 & |[red]|0 \\
  };
\end{tikzpicture}


==> images/combinatorial_evaluation/p4_1.tex <==
\begin{tikzpicture}
  \matrix (m) [matrix of math nodes,
    nodes in empty cells,
    row sep=-\pgflinewidth,
    column sep=-\pgflinewidth,
    nodes={draw, minimum size=1cm, anchor=center, inner sep=0pt, font=\large}
  ] {
    |[red]|0 & |[red]|\frac{1}{2} & |[red]|0 & |[red]|\frac{1}{2} & |[red]|0 & |[red]|\frac{1}{2} & |[red]|0 & |[red]|\frac{1}{2} & |[red]|0 & |[red]|0 \\
    |[red]|0 & |[black]|\frac{1}{2} & |[black]|\frac{1}{2} & |[black]|1 & |[black]|\frac{1}{2} & |[black]|1 & |[black]|\frac{1}{2} & |[black]|1 & |[black]|\frac{1}{2} & |[red]|\frac{1}{2} \\
    |[red]|\frac{1}{2} & |[black]|1 & |[black]|1 & |[black]|1 & |[black]|1 & |[black]|1 & |[black]|1 & |[black]|1 & |[black]|\frac{1}{2} & |[red]|0 \\
    |[red]|0 & |[black]|\frac{1}{2} & |[black]|1 & |[black]|1 & |[black]|1 & |[black]|1 & |[black]|1 & |[black]|1 & |[black]|1 & |[red]|\frac{1}{2} \\
    |[red]|\frac{1}{2} & |[black]|1 & |[black]|1 & |[black]|1 & |[black]|1 & |[black]|1 & |[black]|1 & |[black]|1 & |[black]|\frac{1}{2} & |[red]|0 \\
    |[red]|0 & |[black]|\frac{1}{2} & |[black]|1 & |[black]|1 & |[black]|1 & |[black]|1 & |[black]|1 & |[black]|1 & |[black]|1 & |[red]|\frac{1}{2} \\
    |[red]|\frac{1}{2} & |[black]|1 & |[black]|1 & |[black]|1 & |[black]|1 & |[black]|1 & |[black]|1 & |[black]|1 & |[black]|\frac{1}{2} & |[red]|0 \\
    |[red]|0 & |[black]|\frac{1}{2} & |[black]|1 & |[black]|1 & |[black]|1 & |[black]|1 & |[black]|1 & |[black]|1 & |[black]|1 & |[red]|\frac{1}{2} \\
    |[red]|\frac{1}{2} & |[black]|\frac{1}{2} & |[black]|1 & |[black]|\frac{1}{2} & |[black]|1 & |[black]|\frac{1}{2} & |[black]|1 & |[black]|\frac{1}{2} & |[black]|\frac{1}{2} & |[red]|0 \\
    |[red]|0 & |[red]|0 & |[red]|\frac{1}{2} & |[red]|0 & |[red]|\frac{1}{2} & |[red]|0 & |[red]|\frac{1}{2} & |[red]|0 & |[red]|\frac{1}{2} & |[red]|0 \\
  };
\end{tikzpicture}

